Ultraviolet Stable Fixed Point and Scaling Relations in 2+$\epsilon$ Dimensional Quantum Gravity

We formulate a renormalizable quantum gravity in $2+\epsilon$ dimensions by generalizing the nonlinear sigma model approach to string theory. We find that the theory possesses the ultraviolet stable fixed point if the central charge of the matter sector is in the range $0~<~c~<~25$. This may imply the existence of consistent quantum gravity theory in 3 and 4 dimensions. We compute the scaling dimensions of the relevant operators in the theory at the ultraviolet fixed point. We obtain a scaling relation between the cosmological constant and the gravitational constant, which is crucial for searching for the continuum limit in the constructive approach to quantum gravity.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% Save this file as ''fig1.eps''.
--------------------------- cut here ---------------------------
%!PS-Adobe-2.0 EPSF
%%Title: /tmp/xfig-fig008113
%%Creator: fig2dev
%%CreationDate: Mon Mar  1 19:03:55 1993
%%For: sawada@yisun4 (Shiro Sawada 0774-20-7435)
%%BoundingBox: 0 0 455 261
%%Pages: 0
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-49.0 387.0 translate 0.900 -0.900 scale
1.000 setlinewidth
n 432.180 314.016 m 439.000 299.000 l 440.049 315.459 l gs 2 setlinejoin col-1
s gr
n 197.951 315.459 m 199.000 299.000 l 205.820 314.016 l gs 2 setlinejoin col-1
s gr
n 319.000 277.000 122.000 169.611 10.389 arcn
gs col-1 s gr
n 464.315 346.507 m 479.000 339.000 l 469.575 352.534 l gs 2 setlinejoin col-1
s gr
n 168.425 352.534 m 159.000 339.000 l 173.685 346.507 l gs 2 setlinejoin col-1
s gr
n 319.000 155.667 243.333 131.112 48.888 arcn
gs col-1 s gr
0.500 setlinewidth
% Polyline
n 79 399 m 559 399 l gs col-1 s gr
n 551.000 397.000 m 559.000 399.000 l 551.000 401.000 l gs 2 setlinejoin col-1
s gr
1.000 setlinewidth
% Polyline
n 319 399 m 319 279 l gs col-1 s gr
n 315.000 295.000 m 319.000 279.000 l 323.000 295.000 l gs 2 setlinejoin col-1
s gr
n 155.000 403.000 m 139.000 399.000 l 155.000 395.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 139 399 m 499 399 l gs col-1 s gr
n 483.000 395.000 m 499.000 399.000 l 483.000 403.000 l gs 2 setlinejoin col-1
s gr
0.500 setlinewidth
	[4.000000] 0 setdash
% Polyline
n 319 279 m 319 139 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 79 399 m 79 139 l gs col-1 s gr
n 77.000 147.000 m 79.000 139.000 l 81.000 147.000 l gs 2 setlinejoin col-1 s
gr
/Times-Roman findfont 16.00 scalefont setfont
534 429 m
gs 1 -1 scale (G) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
324 424 m
gs 1 -1 scale (*) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
314 429 m
gs 1 -1 scale (G) col-1 show gr
/Symbol findfont 16.00 scalefont setfont
54 159 m
gs 1 -1 scale (L) col-1 show gr
$F2psEnd

showpage
